Reversible Maps and Products of Involutions in Groups of IETS

An element $f$ of a group $G$ is reversible if it is conjugated in $G$ to its own inverse; when the conjugating map is an involution, $f$ is called strongly reversible. We describe reversible maps in certain groups of interval exchange transformations namely $G_n \simeq (\mathbb S^1)^n \rtimes\mathcal S_n $, where $\mathbb S^1$ is the circle and $\mathcal S_n $ is the group of permutations of $\{1,...,n\}$. We first characterize strongly reversible maps, then we show that reversible elements are strongly reversible. As a corollary, we obtain that composites of involutions in $G_n$ are product of at most four involutions. We prove that any reversible Interval Exchange Transformation (IET) is reversible by a finite order element and then it is the product of two periodic IETs. In the course of proving this statement, we classify the free actions of $BS(1,-1)$ by IET and we extend this classification to free actions of finitely generated torsion free groups containing a copy of $\mathbb Z^2$. We also give examples of faithful free actions of $BS(1,-1)$ and other groups containing reversible IETs. We show that periodic IETs are product of at most $2$ involutions. For IETs that are products of involutions, we show that such 3-IETs are periodic and then are product of at most $2$ involutions and we exhibit a family of non periodic 4-IETs for which we prove that this number is at least $3$ and at most $6$.

==> BS.tex <==
\begin{picture}(450,200)
%premier IET 
%le carr\'{e} autour
\put(0,0){\line(1,0){200}} \put(0,200){\line(1,0){200}}
\put(0,0){\line(0,1){200}} \put(200,0){\line(0,1){200}}

%les points sur l'axe horizontal
\put(-5,-20){$0$}
\put( 50,-15){$\frac{1}{4}$}
\put(100,-20){${\frac{1}{2}}$}
\put(147,-15){$\frac{3}{4}$}
\put(195,-20){$1$}

%les points sur l'axe vertical
\put(-15,50){$\frac{1}{4}$}
\put(-15,100){$\frac{1}{2}$}
\put(-15,150){$\frac{3}{4}$}
\put(-15,200){$1$}

%les lignes verticales pointill\'{e}es
\put(50,0){\dashbox(0,200){}}
\put(100,0){\dashbox(0,200){}}
\put(150,0){\dashbox(0,200){}}

%les lignes horizonticales pointill\'{e}es
\put(0,50){\dashbox(200,0){}}
\put(0,100){\dashbox(200,0){}}
\put(0,150){\dashbox(200,0){}}

%les légendes intérieures
\put (20,20){$-\alpha$}
\put (70,70){$\alpha$}
\put (120,120){$-\alpha$}
\put (170,170){$\alpha$}


\put ( 70,-50){IET \ \ $a$}

%second IET 
%le carr\'{e} autour
\put(240,0){\line(1,0){200}} \put(240,200){\line(1,0){200}}
\put(240,0){\line(0,1){200}} \put(440,0){\line(0,1){200}}

%les points sur l'axe horizontal
\put(235,-20){$0$}
\put(285,-15){${\frac{1}{4}}$}
\put(335,-20){${\frac{1}{2}}$}
\put(395,-15){${\frac{3}{4}}$}
\put(435,-20){$1$}

%les points sur l'axe vertical
%\put(230,50){${\frac{1}{4}}$}
%\put(230,100){$\frac{1}{2}$}
%\put(230,150){${\frac{3}{4}}$}
%\put(230,200){$1$}

%les lignes verticales pointill\'{e}es
\put(290,0){\dashbox(0,200){}}
 \put(340,0){\dashbox(0,200){}}
\put(390,0){\dashbox(0,200){}}

%les lignes horizonticales pointill\'{e}es
\put(240,50){\dashbox(200,0){}} 
\put(240,100){\dashbox(200,0){}}
\put(240,150){\dashbox(200,0){}}

%les légendes intérieures
\put (260,170){$0$}
\put (310,120){$\beta$}
\put (360,70){$0$}
\put (410,20){$-\beta$}

\put ( 320,-50){IET \ \ $b$}
%le nom de la figure
\end{picture}

==> BS1.tex <==
\begin{picture}(450,200)
%premier IET 
%le carr\'{e} autour
\put(0,0){\line(1,0){200}} \put(0,200){\line(1,0){200}}
\put(0,0){\line(0,1){200}} \put(200,0){\line(0,1){200}}

%les points sur l'axe horizontal
\put(-5,-20){$0$}
\put( 50,-15){$\frac{1}{4}$}
\put(100,-20){${\frac{1}{2}}$}
\put(147,-15){$\frac{3}{4}$}
\put(195,-20){$1$}

%les points sur l'axe vertical
\put(-15,50){$\frac{1}{4}$}
\put(-15,100){$\frac{1}{2}$}
\put(-15,150){$\frac{3}{4}$}
\put(-15,200){$1$}

%les lignes verticales pointill\'{e}es
\put(50,0){\dashbox(0,200){}}
\put(100,0){\dashbox(0,200){}}
\put(150,0){\dashbox(0,200){}}

%les lignes horizonticales pointill\'{e}es
\put(0,50){\dashbox(200,0){}}
\put(0,100){\dashbox(200,0){}}
\put(0,150){\dashbox(200,0){}}

%les légendes intérieures
%COLONNE 1
% point (x=1,y=1) \put (20,20){$\alpha_1^1$}
% point (1, 2) \put (20,70){$\alpha_1^2$}
% point (1, 3)
\put (20,120){$0$}
% point (1, 4) \put (20,170){$\alpha_1^4$}

%COLONNE 2
% point (x=2,y=1) \put (70,20){$\alpha_2^1$}
% point (2, 2) \put (70,70){$\alpha_2^2$}
% point (2, 3) \put (70,120){$\alpha_2^3$}
% point (2, 4)
\put (70,170){$\alpha$}

%COLONNE 3
% point (x=3,y=1)
\put (120,20){$- \alpha$}
% point (3, 2) \put (120,70){$\alpha_3^2$}
% point (3, 3) \put (120,120){$\alpha_3^3$}
% point (3, 4) \put (120,170){$\alpha_3^4$}


%COLONNE 4
% point (x=4,y=1) \put (170,20){$\alpha_3^1$}
% point (4, 2)
\put (170,70){$0$}
% point (4, 3) \put (170,120){$\alpha_3^3$}
% point (4, 4) \put (170,170){$\alpha_3^4$}


\put ( 70,-50){\Large{IET \ \ $a$}}

%second IET 
%le carr\'{e} autour
\put(240,0){\line(1,0){200}} \put(240,200){\line(1,0){200}}
\put(240,0){\line(0,1){200}} \put(440,0){\line(0,1){200}}

%les points sur l'axe horizontal
\put(235,-20){$0$}
\put(285,-15){${\frac{1}{4}}$}
\put(335,-20){${\frac{1}{2}}$}
\put(395,-15){${\frac{3}{4}}$}
\put(435,-20){$1$}

%les points sur l'axe vertical
%\put(230,50){${\frac{1}{4}}$}
%\put(230,100){$\frac{1}{2}$}
%\put(230,150){${\frac{3}{4}}$}
%\put(230,200){$1$}

%les lignes verticales pointill\'{e}es
\put(290,0){\dashbox(0,200){}}
\put(340,0){\dashbox(0,200){}}
\put(390,0){\dashbox(0,200){}}

%les lignes horizonticales pointill\'{e}es
\put(240,50){\dashbox(200,0){}} 
\put(240,100){\dashbox(200,0){}}
\put(240,150){\dashbox(200,0){}}

%les légendes intérieures
\put (260,170){$\beta$}
\put (310,120){$0$}
\put (360,70){$-\beta$}
\put (410,20){$0$}

\put ( 320,-50){\Large{IET \ \ $b$}}
%le nom de la figure
\end{picture}
\bigskip


==> BSfree_min.tex <==
\begin{picture}(450,200)
%premier IET 
%le carr\'{e} autour
\put(0,0){\line(1,0){200}} \put(0,200){\line(1,0){200}}
\put(0,0){\line(0,1){200}} \put(200,0){\line(0,1){200}}

%les points sur l'axe horizontal
\put(-5,-20){$0$}
\put( 50,-15){$\frac{1}{4}$}
\put(100,-20){${\frac{1}{2}}$}
\put(147,-15){$\frac{3}{4}$}
\put(195,-20){$1$}

%les points sur l'axe vertical
\put(-15,50){$\frac{1}{4}$}
\put(-15,100){$\frac{1}{2}$}
\put(-15,150){$\frac{3}{4}$}
\put(-15,200){$1$}

%les lignes verticales pointill\'{e}es
\put(50,0){\dashbox(0,200){}}
\put(100,0){\dashbox(0,200){}}
\put(150,0){\dashbox(0,200){}}

%les lignes horizonticales pointill\'{e}es
\put(0,50){\dashbox(200,0){}}
\put(0,100){\dashbox(200,0){}}
\put(0,150){\dashbox(200,0){}}

%les légendes intérieures
\put (20,20){$-\alpha$}
\put (70,70){$\alpha$}
\put (120,120){$-\alpha$}
\put (170,170){$\alpha$}


\put ( 70,210){\Large{ IET \ \ $a$}}

%second IET 
%le carr\'{e} autour
\put(240,0){\line(1,0){200}} \put(240,200){\line(1,0){200}}
\put(240,0){\line(0,1){200}} \put(440,0){\line(0,1){200}}

%les points sur l'axe horizontal
\put(235,-20){$0$}
\put(285,-15){${\frac{1}{4}}$}
\put(335,-20){${\frac{1}{2}}$}
\put(395,-15){${\frac{3}{4}}$}
\put(435,-20){$1$}

%les points sur l'axe vertical
%\put(230,50){${\frac{1}{4}}$}
%\put(230,100){$\frac{1}{2}$}
%\put(230,150){${\frac{3}{4}}$}
%\put(230,200){$1$}

%les lignes verticales pointill\'{e}es
\put(290,0){\dashbox(0,200){}}
 \put(340,0){\dashbox(0,200){}}
\put(390,0){\dashbox(0,200){}}

%les lignes horizonticales pointill\'{e}es
\put(240,50){\dashbox(200,0){}} 
\put(240,100){\dashbox(200,0){}}
\put(240,150){\dashbox(200,0){}}

%les légendes intérieures
\put (260,70){$\beta$}
\put (310,120){$\beta$}
\put (360,170){$\beta$}
\put (410,20){$\beta$}

\put ( 320,210){\Large{IET \ \ $b$}}
%le nom de la figure
\end{picture}

==> Inv832.tex <==
\begin{picture}(450,200)
%premier IET 
%le carr\'{e} autour
\put(0,0){\line(1,0){200}} \put(0,200){\line(1,0){200}}
\put(0,0){\line(0,1){200}} \put(200,0){\line(0,1){200}}

%les points sur l'axe horizontal
\put(-5,-15){$0$}
%\put( 50,-15){$\frac{1}{4}$}
%\put(100,-20){${\frac{1}{2}}$}
\put(147,-15){$p$}
\put(195,-15){$p+1$}

%les points sur l'axe vertical
%\put(-15,50){$\frac{1}{4}$}
%\put(-15,100){$\frac{1}{2}$}
\put(-15,150){$p$}
\put(-15,200){$p+1$}

%les lignes verticales pointill\'{e}es
%\put(50,0){\dashbox(0,200){}}
%\put(100,0){\dashbox(0,200){}}
\put(150,0){\dashbox(0,200){}}

%les lignes horizonticales pointill\'{e}es
%\put(0,50){\dashbox(200,0){}}
%\put(0,100){\dashbox(200,0){}}
\put(0,150){\dashbox(200,0){}}

%les légendes intérieures
%\put (20,20){$-\alpha$}
\put (70,70){$\alpha$}
%\put (120,120){$-\alpha$}
\put (170,170){$-p\alpha$}


\put ( 70,210){ \ \Large{IET \ $g$}} 

%second IET 
%le carr\'{e} autour
\put(240,0){\line(1,0){200}} \put(240,200){\line(1,0){200}}
\put(240,0){\line(0,1){200}} \put(440,0){\line(0,1){200}}

%les points sur l'axe horizontal
\put(235,-15){$0$}
\put(285,-15){$1$}
%\put(335,-20){$2$}

\put(395,-15){$p$}
\put(435,-15){$p+1$}

%les points sur l'axe vertical
%\put(230,50){${\frac{1}{4}}$}
%\put(230,100){$\frac{1}{2}$}
%\put(230,150){${\frac{3}{4}}$}
%\put(230,200){$1$}

%les lignes verticales pointill\'{e}es
\put(290,0){\dashbox(0,200){}}
 \put(340,0){\dashbox(0,200){}}
\put(390,0){\dashbox(0,200){}}

%les lignes horizonticales pointill\'{e}es
\put(240,50){\dashbox(200,0){}} %\put(390,50){\dashbox(50,0){}} 
\put(240,100){\dashbox(200,0){}} %\put(390,100){\dashbox(50,0){}}
\put(240,150){\dashbox(200,0){}}

%les légendes intérieures
\put (260,70){$-\alpha$}
\put (360,170){$-\alpha$}
\put (310,120){$\cdots$}
\put (410,20){$p\alpha$}

\put ( 320,210){\ \ \Large{ IET \ $i$}}
%le nom de la figure
\end{picture}
